LLM-Driven CI-CD Workflow Intelligence for Cyber Systems Engineering

CI/CD workflows have become executable operational policy: they decide what gets built, tested, released, and deployed, and they mediate how maintainers interact with delivery infrastructure. That makes them an important measurement point for cyber-systems engineering. Recent large language model (LLM) work shows that workflow stages can be recognized directly from configuration files, but stage labels alone do not tell us whether a workflow is brittle, unusual for its ecosystem, or worth revising first. We present an LLM-based CI/CD analysis pipeline that combines repository enrichment, anti-pattern detection, stage mining, and recommendation generation over a large GitHub corpus. Starting from 59,550 repositories with at least 1,000 stars, we identify 34,225 projects with CI/CD and collect 127,559 configuration files. Across 75,201 analyzed workflows, the anti-pattern detector reports 434,769 findings, dominated by reliability and maintainability issues. Across 59,906 configurations, stage usage differs significantly by language ($\chi^2 = 4168.88$, $p < 0.001$, Cramer's $V = 0.063$), and domain analysis shows distinct operational profiles, including higher release and cache usage in mobile projects. For repository-level recommendation generation, few-shot prompting performs best overall, averaging 8.25 recommendations per repository with 96.1% YAML-valid snippets. Taken together, the results argue for CI/CD observability that combines diagnosis, context, and human review rather than treating workflow mining as a stage-classification problem alone.

==> overview_figure.tex <==
\begin{figure}[t]
    \centering
    \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[
        node distance=1.05cm and 0.6cm,
        box/.style={draw, rounded corners, align=center, minimum width=2.65cm, minimum height=1.0cm, fill=blue!6},
        result/.style={draw, rounded corners, align=center, minimum width=2.65cm, minimum height=1.0cm, fill=green!8},
        arrow/.style={-{Latex[length=2.2mm]}, thick}
    ]
        \node[box] (data) {GitHub Corpus\\59,550 repos\\127,559 configs};
        \node[box, right=of data] (enrich) {Metadata Enrichment\\topics + domain labels\\32,513 repos};
        \node[box, right=of enrich] (rq1) {RQ1 Detector\\75,201 configs\\anti-pattern JSON};
        \node[box, below=of rq1] (rq2) {RQ2 Detector\\59,906 configs\\stages + triggers};
        \node[box, left=of rq2] (rq3) {RQ3 Generator\\34k repos/strategy\\YAML repairs};

        \node[result, above=0.9cm of rq1] (out1) {Issue distributions\\top categories\\domain joins};
        \node[result, below=0.9cm of rq2] (out2) {Language significance\\domain stage profiles};
        \node[result, below=0.9cm of rq3] (out3) {Prompting comparison\\validity analysis};

        \draw[arrow] (data) -- (enrich);
        \draw[arrow] (enrich) -- (rq1);
        \draw[arrow] (enrich) -- (rq2);
        \draw[arrow] (enrich) -- (rq3);
        \draw[arrow] (rq1) -- (out1);
        \draw[arrow] (rq2) -- (out2);
        \draw[arrow] (rq3) -- (out3);
        \draw[arrow] (rq1.south west) -- ++(-0.35,-0.35) |- (rq3.north east);

        \node[draw=black!20, rounded corners, fit=(rq1) (rq2) (rq3), inner sep=8pt, label={[align=center]above:LLM analysis pipeline}] {};
    \end{tikzpicture}%
    }
    \vspace{1mm}
    \caption{Study overview. The artifact extends CI/CD analysis from coarse stage recognition to a connected pipeline that enriches repositories, mines anti-patterns and stages, and generates actionable repair suggestions.}
    \label{fig:overview}
\end{figure}


==> rq1_distribution_figure.tex <==

\begin{figure}[t]
    \centering
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                ymin=0,
                ylabel={Issues (thousands)},
                symbolic x coords={Reliability,Maintain.,Performance,Security},
                xtick=data,
                x tick label style={rotate=20, anchor=east, font=\small},
                width=\textwidth,
                height=5.0cm,
                bar width=13pt,
                nodes near coords,
                nodes near coords align={vertical},
                every node near coord/.append style={font=\scriptsize},
                enlarge x limits=0.15
            ]
            \addplot[fill=blue!45] coordinates {(Reliability,150.2) (Maintain.,114.4) (Performance,91.1) (Security,79.0)};
            \end{axis}
        \end{tikzpicture}
        
        \vspace{1mm}
        {\footnotesize\emph{(a) Issue counts by anti-pattern dimension.}}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                ymin=0,
                ylabel={Issues (thousands)},
                symbolic x coords={Critical,High,Medium,Low,Info},
                xtick=data,
                x tick label style={rotate=20, anchor=east, font=\small},
                width=\textwidth,
                height=5.0cm,
                bar width=11pt,
                nodes near coords,
                nodes near coords align={vertical},
                every node near coord/.append style={font=\scriptsize},
                enlarge x limits=0.12
            ]
            \addplot[fill=orange!55] coordinates {(Critical,14.8) (High,79.4) (Medium,188.4) (Low,144.5) (Info,7.7)};
            \end{axis}
        \end{tikzpicture}
        
        \vspace{1mm}
        {\footnotesize\emph{(b) Issue counts by severity.}}
    \end{minipage}
    \caption{Global RQ1 anti-pattern distribution across 75,201 analyzed configuration files and 434,769 total findings.}
    \label{fig:rq1-distribution}
\end{figure}


==> rq2_stage_figure.tex <==

\begin{figure}[t]
    \centering
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                ymin=0,
                ylabel={Configurations (thousands)},
                symbolic x coords={Build,Test,Other,Release,Lint,Containerization},
                xtick=data,
                x tick label style={rotate=22, anchor=east, font=\small},
                width=\textwidth,
                height=5.0cm,
                bar width=11pt,
                nodes near coords,
                every node near coord/.append style={font=\scriptsize},
                enlarge x limits=0.12
            ]
            \addplot[fill=teal!55] coordinates {(Build,31.6) (Test,22.8) (Other,21.2) (Release,14.3) (Lint,11.6) (Containerization,9.5)};
            \end{axis}
        \end{tikzpicture}
        
        \vspace{1mm}
        {\footnotesize\emph{(a) Most common detected stages.}}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                ymin=0,
                ymax=40,
                ylabel={Configurations (\%)},
                symbolic x coords={Library,Web app,ML/data,Mobile,DevOps},
                xtick=data,
                x tick label style={rotate=25, anchor=east, font=\small},
                width=\textwidth,
                height=5.0cm,
                bar width=8pt,
                legend style={at={(0.5,1.02)}, anchor=south, legend columns=2, draw=none},
                enlarge x limits=0.16
            ]
            \addplot[fill=purple!45] coordinates {(Library,33.1) (Web app,22.0) (ML/data,30.4) (Mobile,12.4) (DevOps,25.0)};
            \addplot[fill=green!45] coordinates {(Library,25.8) (Web app,29.0) (ML/data,21.6) (Mobile,35.5) (DevOps,20.6)};
            \legend{Matrix,Cache}
            \end{axis}
        \end{tikzpicture}
        
        \vspace{1mm}
        {\footnotesize\emph{(b) Matrix and cache adoption by domain.}}
    \end{minipage}
    \caption{RQ2 summary across 59,906 analyzed configuration files.}
    \label{fig:rq2-summary}
\end{figure}

